Detecting Feedback-path Delay Injection Attacks Using Interacting Multiple Model Filtering

Time-delays are known to have a detrimental effect on feedback systems. In the context of networked cyber-physical systems, delays can be injected by malicious adversaries. Detecting them early is an important challenge. This paper proposes a novel variation of Interacting Multiple Model filtering to detect delay injection attacks in feedback control systems, when hidden in an open loop setting. The detection scheme is formalised by treating delay as alternative modes of the system, and theoretical analysis of the stationary distribution informs a reduction to a three parameter model as well as the choices of hyper parameter values. The method is evaluated on a cruise control application, and shows detection within a few seconds and a low false alarm probability.

==> figures/IMM_diagram_v2.tex <==
 \tikzset{
block/.style = {align=center, draw, fill=white, rectangle, minimum height=3em, minimum width=3em, align=center},
dottedblock/.style = {align=center, draw=black, fill=white, dotted, rectangle, minimum height=3em, minimum width=3em, align=center},
blueblock/.style = {align=center, draw=blue, fill=white, rectangle, minimum height=3em, minimum width=3em, align=center},
tmp/.style  = {coordinate}, 
sum/.style= {draw, fill=white, circle, node distance=1cm},
input/.style = {coordinate},
output/.style= {coordinate},
pinstyle/.style = {pin edge={to-,thin,black}
}
}
\scalebox{0.8}{
\begin{tikzpicture}[auto, node distance=3cm,->]

\node [block, name=mixing_probability,] (mixing_probability) {Step 1: \\ Calculate \\ mixing probabilities};

\node [block, name=mixing, below of=mixing_probability] (mixing) {Step 2: \\ Mix \\previous estimates};

\node [block, name=KF, below of=mixing] (KF) {Step 3b: \\ Kalman filter \\ estimation};

\node[block, name=mode_prob_calc, below of = KF](mode_prob_calc){Step 3a: \\ Update \\ mode probabilities};

\node[blueblock, name=detector, below of=mode_prob_calc](detector){Detector: \\ $\detector(\pi_t^0)$};

\node[input, name=observations1, left of=KF](observations1){};
\node[input, name=observations2, left of=mode_prob_calc](observations2){};

\node[output, name=output_est, right of=KF, node distance=6cm](output_est){};
\node[output, name=output_prob, right of=mode_prob_calc, node distance=6cm]{};

\node[input, name=corner_a1, right of = KF, node distance = 3cm](corner_a1){};
\node[block, name=corner_a2, below of = corner_a1, node distance=1.5cm](corner_a2){$q^{-1}$};
\node[input, name=corner_a3, above of=mode_prob_calc, node distance=1.5cm](corner_a3){};

\node[input, name=corner_b1, right of=KF, node distance=4cm](corner_b1){};
\node[block, name=corner_b2, right of=mixing, node distance=4cm](corner_b2){$q^{-1}$};

\node[input, name=corner_c1, right of=mode_prob_calc, node distance=5cm](corner_c1){};
\node[input, name=corner_c2, above of = corner_c1, node distance = 2.7cm](corner_c2){};
\node[input, name=corner_c3, above of=corner_c2, node distance =0.6cm](corner_c3){};
\node[input, name=corner_c4, right of=mixing_probability, node distance=5cm](corner_c4){};

\node[output, name=output_detector, right of=detector, node distance=6cm](output_detector){};



\draw[->] (mixing_probability) -- node{$\{\prob(\delta_{t-1}=j|\delta_t=i)\}_{i, j = 0}^\maxdelay$}(mixing);

\draw[->] (mixing) -- node{$\{\tilde{x}_{\tilde t-1|\tilde t -1}^{j}, P_{\tilde t-1| \tilde t_1}^{j}\}_{j=0}^{\maxdelay}$}(KF);

\draw[->] (mode_prob_calc) -- node{$\{\pi_t^i\}_{i=0}^{\maxdelay}$}(detector);

\draw[->] (observations1) -- node{$\{y_{\etime+i}\}, u_{\etime-1}$}(KF);
\draw[->] (observations2) -- node{$\{y_{\etime+i}\}, u_{\etime-1}$}(mode_prob_calc);

\draw[-] (KF) -- node{$\{ \hat{x}_{\tilde t}^i, P_{\tilde t}^i\}_{i=0}^{\maxdelay}$}(corner_b1);
\draw[->] (corner_b1) -- (output_est);

\draw[->] (mode_prob_calc) -- node{$\{\pi_t^i\}_{i=0}^{\maxdelay}$}(output_prob);

\draw[->] (corner_a1) -- (corner_a2);
\draw[-] (corner_a2) -- (corner_a3);
\draw[->] (corner_a3) -- (mode_prob_calc);

\draw[->] (corner_b1) -- (corner_b2);
\draw[->] (corner_b2) -- (mixing);

\draw[-] (corner_c1) --(corner_c2);
\draw[-] (corner_c3) -- (corner_c4);
\draw[->] (corner_c4) --(mixing_probability);
\draw[-] (5,-6.3) arc[start angle=-90, end angle=90, radius=0.3cm];

\draw[->] (detector) -- node{$0$ or $1$}(output_detector);




\end{tikzpicture}}

==> figures/blockdiagram.tex <==
\tikzset{
block/.style = {align=center, draw, fill=white, rectangle, minimum height=3em, minimum width=3em, align=center},
redblock/.style = {align=center, draw=red, fill=white, rectangle, minimum height=3em, minimum width=3em, align=center},
blueblock/.style = {align=center, draw=blue, fill=white, rectangle, minimum height=3em, minimum width=3em, align=center},
greyblock/.style = {align=center, draw=gray, fill=white, rectangle, minimum height=3em, minimum width=3em, align=center},
tmp/.style  = {coordinate}, 
sum/.style= {draw, fill=white, circle, node distance=1cm},
input/.style = {coordinate},
output/.style= {coordinate},
pinstyle/.style = {pin edge={to-,thin,black}
}
}
\scalebox{0.65}{
\begin{tikzpicture}[auto, node distance=2cm,->]
    
    \node [input, name=control_input] (control_input) {};
    \node [input, name=manual_input, above of=control_input] (manual_input) {};
     \node [input, name=switchL, right of=control_input] (switchL) {};
     \node [input, name=switchL_above, above of=switchL] (switchL_above) {};
     \node [input, name=switchR, right of=switchL, node distance=1cm] (switchR) {};
    \node [block, name=system, right of=switchR, node distance = 3cm] (system) {State propagation \\ $x_{t+1} = Ax_t + Bu_t + w_t$};
    \node[output, name=output1, right of=system, node distance = 3cm] (output1){};
    \node[output, name=output2, right of=output1] (output2){};
     \node [redblock, name=observation, below of=output1, node distance = 2cm] (observation) {\textcolor{red}{(Delayed) }Observation  $y_{t+1} =$\\ $Cx_{t+1-\textcolor{red}{\delta_t}} + \nu_t$};
     \node[output, name=obs_est, below of=system, node distance = 4cm](obs_est){};
    \node [greyblock, name=state_estimate, left of=obs_est, node distance = 3cm] (state_estimate) {State estimator};
    \node [greyblock, name=controller, below of=control_input, node distance = 2cm] (controller) {Controller};
    \node[input, name=lowerleft, below of=controller](lowerleft){};
    \node[blueblock, name=detector, below of=obs_est](detector){Detector};
    \node[input, name=x_t, left of=detector, node distance = 3cm](x_t){};
    \node[input, name=lowerright, below of=observation](lowerright){};

    
    \draw [->] (switchR) -- (system);
    \draw [-] (control_input) -- node{$u_t$}(switchL);
    \draw [-] (manual_input) -- node{$u_t$}(switchL_above);
    \draw [-] (switchL_above) -- node{open/closed} (switchR);
    \draw [-] (system) -- node{$x_{t+1}$}(output1);
    \draw[->] (output1) -- (output2);
    \draw[->] (output1) -- (observation);
    \draw[-] (observation) -- (lowerright);
    \draw[-] (lowerright) -- (obs_est);
    \draw[->] (obs_est) -- node{$y_{t+1}$} (state_estimate);
    \draw[-] (state_estimate) -- node{$\hat{x}_{t+1}$}(lowerleft);
    \draw[->] (lowerleft) -- (controller);
    \draw[-] (controller) -- (control_input);
    \draw[->] (obs_est) -- (detector);
    %\draw[->] (x_t) -- node{$\hat{x}_t$}(detector);
    %\draw[->] (x_t) -- (state_estimate);
    %\node [block, right of=sum1] (controller) {Controller \\ $u = f(\hat{x}_{t+1}, ref)$};
    
\end{tikzpicture}}

==> figures/example_delay.tex <==
\scalebox{0.7}{\begin{tikzpicture}[baseline=(current bounding box.north)]
\draw[red, fill=red!15] (3,-3) rectangle (4,1);
    \draw[black] (0,0) rectangle (4,1);
\node[align=right] at (0.5,0.5) {$y_{t-3}$};
\draw[black, thick] (1, 0) -- (1,1);
\node[align=right] at (1.5,0.5) {$y_{t-2}$};
\draw[black, thick] (2, 0) -- (2,1);
\node[align=right] at (2.5,0.5) {$y_{t-1}$};
\draw[black, thick] (3, 0) -- (3,1);
\node[align=right] at (3.5,0.5) {$y_{t}$};

\draw[black] (3,-2) rectangle (7,-1);

\node[align=right] at (3.5,-1.5) {$x_{t-3}$};
\draw[black, thick] (4, -2) -- (4,-1);
\node[align=right] at (4.5,-1.5) {$x_{t-2}$};
\draw[black, thick] (5, -2) -- (5,-1);
\node[align=right] at (5.5,-1.5) {$x_{t-1}$};
\draw[black, thick] (6, -2) -- (6,-1);
\node[align=right] at (6.5,-1.5) {$x_{t}$};
%\node[align=left] at (1, -1.5){Without delay};
%\draw[->] (0, -2) -- (2.5,-2);
\node[align=left] at (5.5, 0.5){$3$ steps delay};
\draw[<-] (4.5, 1) -- (7, 1);

\draw[black] (3,-3) rectangle (7,-2);
\node[align=right] at (3.5,-2.5) {$u_{t-3}$};
\draw[black, thick] (4, -3) -- (4,-2);
\node[align=right] at (4.5,-2.5) {$u_{t-2}$};
\draw[black, thick] (5, -3) -- (5,-2);
\node[align=right] at (5.5,-2.5) {$u_{t-1}$};
\draw[black, thick] (6, -3) -- (6,-2);
\node[align=right] at (6.5,-2.5) {$u_{t}$};
\end{tikzpicture}}
